Tackling unsupervised multi-source domain adaptation with optimism and consistency

It has been known for a while that the problem of multi-source domain adaptation can be regarded as a single source domain adaptation task where the source domain corresponds to a mixture of the original source domains. Nonetheless, how to adjust the mixture distribution weights remains an open question. Moreover, most existing work on this topic focuses only on minimizing the error on the source domains and achieving domain-invariant representations, which is insufficient to ensure low error on the target domain. In this work, we present a novel framework that addresses both problems and beats the current state of the art by using a mildly optimistic objective function and consistency regularization on the target samples.

==> images/model_diagram.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,392); %set diagram left start at 0, and has height of 392

%Shape: Rectangle [id:dp3324670647624888]
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.27 ][dash pattern={on 4.5pt off 4.5pt}] (404.28,161.03) -- (463.28,161.03) -- (463.28,234.03) -- (404.28,234.03) -- cycle ;
%Shape: Rectangle [id:dp8725257093919785]
\draw  [draw opacity=0][fill={rgb, 255:red, 124; green, 163; blue, 233 }  ,fill opacity=0.27 ][dash pattern={on 4.5pt off 4.5pt}] (404.31,10.33) -- (493.98,10.33) -- (493.98,122.69) -- (404.31,122.69) -- cycle ;
%Shape: Rectangle [id:dp7324245449252831]
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 199; blue, 199 }  ,fill opacity=0.46 ][dash pattern={on 4.5pt off 4.5pt}] (477.64,147) -- (567.31,147) -- (567.31,259.36) -- (477.64,259.36) -- cycle ;
%Shape: Rectangle [id:dp6062966359758601]
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.27 ][dash pattern={on 4.5pt off 4.5pt}] (404.28,273.03) -- (463.28,273.03) -- (463.28,346.03) -- (404.28,346.03) -- cycle ;
%Shape: Rectangle [id:dp630018718197102]
\draw  [draw opacity=0][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.27 ][dash pattern={on 4.5pt off 4.5pt}] (299.28,273.36) -- (358.28,273.36) -- (358.28,346.36) -- (299.28,346.36) -- cycle ;
%Shape: Rectangle [id:dp6477196776803296]
\draw  [draw opacity=0][fill={rgb, 255:red, 226; green, 223; blue, 223 }  ,fill opacity=0.46 ][dash pattern={on 4.5pt off 4.5pt}] (234.52,57.63) -- (337.85,57.63) -- (337.85,209.3) -- (234.52,209.3) -- cycle ;
%Shape: Rectangle [id:dp8132847865870008]
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.46 ][dash pattern={on 4.5pt off 4.5pt}] (74.45,194.3) -- (165.45,194.3) -- (165.45,234) -- (74.45,234) -- cycle ;
%Shape: Trapezoid [id:dp5704780838781891]
\draw   (266.83,91.34) -- (303.92,102.47) -- (303.92,163) -- (266.83,174.13) -- cycle ;
%Straight Lines [id:da9939618725818478]
\draw    (214.2,133.63) -- (262.8,133.63) ;
\draw [shift={(265.8,133.68)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da34915626003255906]
\draw    (304,133.5) -- (380.79,133.5) ;
%Shape: Rectangle [id:dp3470774888051449]
\draw   (466.18,40.03) -- (466.18,85.38) -- (433.01,85.38) -- (433.01,40.03) -- cycle ;
%Straight Lines [id:da8554977587366552]
\draw    (465.98,62.76) -- (508.94,62.76) ;
\draw [shift={(511.94,62.83)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8625467456853719]
\draw    (380.79,133.35) -- (380.79,62.72) -- (430,62.72) ;
\draw [shift={(433,63)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6458708868066732]
\draw    (380.79,133.35) -- (380.79,204.61) -- (427.1,204.61) ;
\draw [shift={(430.1,204.98)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp6014736791644808]
\draw   (155.01,224.06) -- (84.94,224.06) -- (84.94,204.67) -- (154.97,204.67) -- cycle ;
%Straight Lines [id:da5827721753553903]
\draw    (139,144) -- (139,202) ;
\draw [shift={(138.5,205)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6247068144527612]
\draw    (94.5,176) -- (94.5,201) ;
\draw [shift={(94.5,204)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8673602947674643]
\draw    (119.5,224) -- (119.5,251.5) ;
\draw [shift={(120,254.5)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp6579495722327415]
\draw   (208.77,133.63) .. controls (208.77,132.13) and (209.99,130.92) .. (211.49,130.92) .. controls (212.98,130.92) and (214.2,132.13) .. (214.2,133.63) .. controls (214.2,135.13) and (212.98,136.35) .. (211.49,136.35) .. controls (209.99,136.35) and (208.77,135.13) .. (208.77,133.63) -- cycle ;
%Shape: Circle [id:dp10338753824617153]
\draw   (183.69,35.97) .. controls (183.69,34.47) and (184.9,33.25) .. (186.4,33.25) .. controls (187.9,33.25) and (189.11,34.47) .. (189.11,35.97) .. controls (189.11,37.47) and (187.9,38.68) .. (186.4,38.68) .. controls (184.9,38.68) and (183.69,37.47) .. (183.69,35.97) -- cycle ;
%Straight Lines [id:da16206023412720572]
\draw    (166.57,132.97) -- (184.4,132.97) ;
%Shape: Circle [id:dp05237936348106498]
\draw   (184.4,132.97) .. controls (184.4,131.47) and (185.62,130.25) .. (187.11,130.25) .. controls (188.61,130.25) and (189.83,131.47) .. (189.83,132.97) .. controls (189.83,134.47) and (188.61,135.68) .. (187.11,135.68) .. controls (185.62,135.68) and (184.4,134.47) .. (184.4,132.97) -- cycle ;
%Straight Lines [id:da7376138719283598]
\draw    (158.2,268.97) -- (184.4,268.97) ;
%Shape: Circle [id:dp3094036765477939]
\draw   (184.4,268.97) .. controls (184.4,267.47) and (185.62,266.25) .. (187.11,266.25) .. controls (188.61,266.25) and (189.83,267.47) .. (189.83,268.97) .. controls (189.83,270.47) and (188.61,271.68) .. (187.11,271.68) .. controls (185.62,271.68) and (184.4,270.47) .. (184.4,268.97) -- cycle ;
%Straight Lines [id:da3613846415308859]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (189.11,35.97) -- (207.97,132.97) ;
%Straight Lines [id:da3089522793482711]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (207.97,132.97) -- (189.83,132.97) ;
%Straight Lines [id:da4153933780669705]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (187.11,266.25) -- (208.77,133.63) ;
%Shape: Rectangle [id:dp5754001882772488]
\draw   (540.18,181.03) -- (540.18,226.38) -- (507.01,226.38) -- (507.01,181.03) -- cycle ;
%Shape: Rectangle [id:dp7123673461660205]
\draw   (440.73,182.36) -- (440.73,225.07) -- (429.39,225.07) -- (429.39,182.36) -- cycle ;
%Straight Lines [id:da6347532395825457]
\draw    (441.2,204.98) -- (504.3,204.98) ;
\draw [shift={(507.3,204.98)}, rotate = 540] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp6082756784936818]
\draw   (511.94,62.83) .. controls (511.94,61.34) and (513.16,60.12) .. (514.66,60.12) .. controls (516.16,60.12) and (517.37,61.34) .. (517.37,62.83) .. controls (517.37,64.33) and (516.16,65.55) .. (514.66,65.55) .. controls (513.16,65.55) and (511.94,64.33) .. (511.94,62.83) -- cycle ;
%Shape: Circle [id:dp4428999659320625]
\draw   (533.5,27.95) .. controls (533.5,26.45) and (534.71,25.23) .. (536.21,25.23) .. controls (537.71,25.23) and (538.93,26.45) .. (538.93,27.95) .. controls (538.93,29.44) and (537.71,30.66) .. (536.21,30.66) .. controls (534.71,30.66) and (533.5,29.44) .. (533.5,27.95) -- cycle ;
%Shape: Circle [id:dp8670498891603877]
\draw   (533.61,62.83) .. controls (533.61,61.34) and (534.82,60.12) .. (536.32,60.12) .. controls (537.82,60.12) and (539.04,61.34) .. (539.04,62.83) .. controls (539.04,64.33) and (537.82,65.55) .. (536.32,65.55) .. controls (534.82,65.55) and (533.61,64.33) .. (533.61,62.83) -- cycle ;
%Shape: Circle [id:dp6677450010623003]
\draw   (534.16,99.61) .. controls (534.16,98.11) and (535.38,96.9) .. (536.88,96.9) .. controls (538.38,96.9) and (539.59,98.11) .. (539.59,99.61) .. controls (539.59,101.11) and (538.38,102.33) .. (536.88,102.33) .. controls (535.38,102.33) and (534.16,101.11) .. (534.16,99.61) -- cycle ;
%Straight Lines [id:da01358818166711151]
\draw    (538.93,27.95) -- (571.11,27.95) ;
\draw [shift={(574.11,28.17)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6660202702118951]
\draw    (539.04,63.04) -- (571.22,63.04) ;
\draw [shift={(574.22,63.06)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da06989855647404064]
\draw    (539.59,99.61) -- (571.78,99.61) ;
\draw [shift={(574.78,99.83)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da37283517620059836]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (517.37,62.83) -- (533.5,27.95) ;
%Straight Lines [id:da5766114105445679]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (517.37,62.83) -- (533.61,62.83) ;
%Straight Lines [id:da8288863342105754]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (517.37,65.83) -- (534.16,99.61) ;
%Straight Lines [id:da2535799757628039]
\draw    (540.42,204.86) -- (578.75,204.83) ;
\draw [shift={(581.75,204.83)}, rotate = 540] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp046803690942768705]
\draw   (581.75,204.83) .. controls (581.75,203.33) and (582.96,202.12) .. (584.46,202.12) .. controls (585.96,202.12) and (587.18,203.33) .. (587.18,204.83) .. controls (587.18,206.33) and (585.96,207.54) .. (584.46,207.54) .. controls (582.96,207.54) and (581.75,206.33) .. (581.75,204.83) -- cycle ;
%Shape: Circle [id:dp41016927833886907]
\draw   (603.5,167.95) .. controls (603.5,166.45) and (604.71,165.23) .. (606.21,165.23) .. controls (607.71,165.23) and (608.93,166.45) .. (608.93,167.95) .. controls (608.93,169.44) and (607.71,170.66) .. (606.21,170.66) .. controls (604.71,170.66) and (603.5,169.44) .. (603.5,167.95) -- cycle ;
%Straight Lines [id:da09506613547421505]
\draw    (608.93,168.15) -- (641.11,168.15) ;
\draw [shift={(644.11,168.17)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8022228162896732]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (587.37,202.83) -- (603.5,167.95) ;
%Shape: Circle [id:dp4538983623578463]
\draw   (602.81,204.43) .. controls (602.81,202.94) and (604.02,201.72) .. (605.52,201.72) .. controls (607.02,201.72) and (608.24,202.94) .. (608.24,204.43) .. controls (608.24,205.93) and (607.02,207.15) .. (605.52,207.15) .. controls (604.02,207.15) and (602.81,205.93) .. (602.81,204.43) -- cycle ;
%Straight Lines [id:da16194011976448786]
\draw    (608.24,204.64) -- (640.42,204.64) ;
\draw [shift={(643.42,204.66)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5107264369592]
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (586.57,204.43) -- (602.81,204.43) ;
%Shape: Rectangle [id:dp3024311812148579]
\draw   (440.73,294.36) -- (440.73,337.07) -- (429.39,337.07) -- (429.39,294.36) -- cycle ;
%Straight Lines [id:da10062012888191751]
\draw    (441.2,316.98) -- (479.74,316.98) ;
\draw [shift={(482.74,317.28)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8589281888606779]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (632.56,60.88) -- (666.27,60.97) ;
\draw [shift={(669.27,60.98)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2768876954063071]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (590.06,100.38) -- (693.48,100.03) ;
%Rounded Rect [id:dp8632849648308387]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (668.66,51.06) .. controls (668.66,48.59) and (670.67,46.58) .. (673.14,46.58) -- (709.59,46.58) .. controls (712.06,46.58) and (714.07,48.59) .. (714.07,51.06) -- (714.07,64.5) .. controls (714.07,66.98) and (712.06,68.98) .. (709.59,68.98) -- (673.14,68.98) .. controls (670.67,68.98) and (668.66,66.98) .. (668.66,64.5) -- cycle ;
%Straight Lines [id:da5420395815668599]
\draw [color={rgb, 255:red, 206; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (693.5,73.5) -- (693.48,100.03) ;
\draw [shift={(693.5,70.5)}, rotate = 90] [fill={rgb, 255:red, 206; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7608878923801714]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (634.3,27.66) -- (772.89,28.16) ;
\draw [shift={(775.89,28.17)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp3006596095680114]
\draw   (334.73,294.69) -- (334.73,337.4) -- (323.39,337.4) -- (323.39,294.69) -- cycle ;
%Straight Lines [id:da3160571047315086]
\draw    (334.8,317.7) -- (426.11,317.7) ;
\draw [shift={(429.11,317.28)}, rotate = 540] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp7194955012675206]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (377.44,317.3) .. controls (377.44,315.8) and (378.66,314.58) .. (380.16,314.58) .. controls (381.65,314.58) and (382.87,315.8) .. (382.87,317.3) .. controls (382.87,318.8) and (381.65,320.01) .. (380.16,320.01) .. controls (378.66,320.01) and (377.44,318.8) .. (377.44,317.3) -- cycle ;
%Straight Lines [id:da7991153199949488]
\draw    (280.11,317.28) -- (319.01,317.28) ;
\draw [shift={(322.01,317.64)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8934806393385226]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (543.03,316.76) -- (661.93,316.65) ;
\draw [shift={(664.93,316.65)}, rotate = 540] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8739773170593568]
\draw [color={rgb, 255:red, 206; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (690.64,214.5) -- (689.93,304.29) ;
\draw [shift={(689.9,307.29)}, rotate = 270] [fill={rgb, 255:red, 206; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9433693688601523]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (730.46,167.9) -- (760.48,168.14) ;
%Straight Lines [id:da39470738648267667]
\draw [color={rgb, 255:red, 206; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (760.48,168.14) -- (759.33,315.95) ;
%Straight Lines [id:da39924566327442346]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (713.18,315.9) -- (759.33,315.95) ;
\draw [shift={(710.18,315.9)}, rotate = 0.06] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9228463793017965]
\draw [color={rgb, 255:red, 206; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (380.16,321.9) -- (380,370.51) ;
%Straight Lines [id:da6355384414978655]
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (383.03,370.26) -- (780.3,369.91) ;
%Straight Lines [id:da4284488438447509]
\draw [color={rgb, 255:red, 206; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (780.34,43.18) -- (780.3,369.91) ;
\draw [shift={(780.34,40.18)}, rotate = 90] [fill={rgb, 255:red, 206; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da32403247566083837]
\draw [color={rgb, 255:red, 206; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (816.76,43.18) -- (816.5,72.98) ;
\draw [shift={(816.79,40.18)}, rotate = 90] [fill={rgb, 255:red, 206; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp41902234381405545]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (664.86,310.86) .. controls (664.86,308.39) and (666.87,306.38) .. (669.34,306.38) -- (705.79,306.38) .. controls (708.26,306.38) and (710.27,308.39) .. (710.27,310.86) -- (710.27,324.3) .. controls (710.27,326.78) and (708.26,328.78) .. (705.79,328.78) -- (669.34,328.78) .. controls (666.87,328.78) and (664.86,326.78) .. (664.86,324.3) -- cycle ;
%Rounded Rect [id:dp8001822557956106]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (775.86,22.26) .. controls (775.86,19.79) and (777.87,17.78) .. (780.34,17.78) -- (816.79,17.78) .. controls (819.26,17.78) and (821.27,19.79) .. (821.27,22.26) -- (821.27,35.7) .. controls (821.27,38.18) and (819.26,40.18) .. (816.79,40.18) -- (780.34,40.18) .. controls (777.87,40.18) and (775.86,38.18) .. (775.86,35.7) -- cycle ;
%Shape: Circle [id:dp9453416661337655]
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (378.07,133.35) .. controls (378.07,131.85) and (379.29,130.64) .. (380.79,130.64) .. controls (382.29,130.64) and (383.5,131.85) .. (383.5,133.35) .. controls (383.5,134.85) and (382.29,136.07) .. (380.79,136.07) .. controls (379.29,136.07) and (378.07,134.85) .. (378.07,133.35) -- cycle ;
%Straight Lines [id:da8365903176966143]
\draw [color={rgb, 255:red, 206; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (380.7,264.3) -- (380.68,290.83) ;
\draw [shift={(380.7,261.3)}, rotate = 90] [fill={rgb, 255:red, 206; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Rounded Rect [id:dp48514433427707604]
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (357.66,240.46) .. controls (357.66,237.99) and (359.67,235.98) .. (362.14,235.98) -- (398.59,235.98) .. controls (401.06,235.98) and (403.07,237.99) .. (403.07,240.46) -- (403.07,253.9) .. controls (403.07,256.38) and (401.06,258.38) .. (398.59,258.38) -- (362.14,258.38) .. controls (359.67,258.38) and (357.66,256.38) .. (357.66,253.9) -- cycle ;
%Straight Lines [id:da707144301277151]
\draw    (130.6,35.68) -- (183.4,35.68) ;

% Text Node
\draw (117.68,44.61) node    {$ \begin{array}{l}
x_{s} \ \sim \mathcal{S}_{j} \ \\
( j\in \{1,2,...,M\})
\end{array}$};
% Text Node
\draw (286.74,74.5) node   [align=left] {\textit{feat. extractor}};
% Text Node
\draw (283.7,190.44) node    {$g( \cdot ,\mathnormal{\theta _{g}})$};
% Text Node
\draw (450.48,22.66) node   [align=left] {\textit{classifier}};
% Text Node
\draw (139.68,132.11) node    {$x_{t} \ \sim \mathcal{T}$};
% Text Node
\draw (79,156.4) node [anchor=north west][inner sep=0.75pt]    {$\xi \ \in \Xi $};
% Text Node
\draw (119.95,214.3) node    {$\omega $};
% Text Node
\draw (123.68,267.11) node    {$\omega ( x_{t} ,\ \xi )$};
% Text Node
\draw (427.33,94.07) node [anchor=north west][inner sep=0.75pt]    {$h( \cdot ,\mathnormal{\theta _{h}})$};
% Text Node
\draw (524.14,164) node   [align=left] {\textit{domain disc.}};
% Text Node
\draw (502,233.73) node [anchor=north west][inner sep=0.75pt]    {$d( \cdot ,\mathnormal{\theta _{d}})$};
% Text Node
\draw (434.61,171.29) node   [align=left] {\textit{{\small grad. rev.}}};
% Text Node
\draw (575.94,17.23) node [anchor=north west][inner sep=0.75pt]    {$p( y_{s} |x_{s})$};
% Text Node
\draw (575.94,52.62) node [anchor=north west][inner sep=0.75pt]    {$p(\tilde{y} |x_{t})$};
% Text Node
\draw (575.94,90.29) node [anchor=north west][inner sep=0.75pt]    {$\tilde{y}$};
% Text Node
\draw (645.94,158.57) node [anchor=north west][inner sep=0.75pt]    {$p( d=0|x_{s})$};
% Text Node
\draw (645.94,192.22) node [anchor=north west][inner sep=0.75pt]    {$p( d=1|x_{t})$};
% Text Node
\draw (434.81,282.89) node   [align=left] {\textit{{\small grad. rev.}}};
% Text Node
\draw (691.37,57.35) node    {${\textstyle \mathcal{\textcolor[rgb]{0.82,0.01,0.11}{L}}\textcolor[rgb]{0.82,0.01,0.11}{_{\text{cons}}}}$};
% Text Node
\draw (799.86,27.36) node    {${\textstyle \mathcal{\textcolor[rgb]{0.82,0.01,0.11}{L}}\textcolor[rgb]{0.82,0.01,0.11}{_{\text{class}}}}$};
% Text Node
\draw (809.13,78.44) node [anchor=north west][inner sep=0.75pt]    {$y_{s}$};
% Text Node
\draw (328.81,284.22) node   [align=left] {\textit{softmax}};
% Text Node
\draw (374.67,300.57) node [anchor=north west][inner sep=0.75pt]    {$\alpha $};
% Text Node
\draw (261.67,307.24) node [anchor=north west][inner sep=0.75pt]    {$\beta \ $};
% Text Node
\draw (686.91,315.84) node    {${\textstyle \mathcal{\textcolor[rgb]{0.82,0.01,0.11}{L}}\textcolor[rgb]{0.82,0.01,0.11}{_{\text{disc}}}}$};
% Text Node
\draw (487,311.07) node [anchor=north west][inner sep=0.75pt]    {$\alpha _{\text{grad. rev.}}$};
% Text Node
\draw (364.6,238.97) node [anchor=north west][inner sep=0.75pt]    {$||\alpha ||^{2}_{2}$};


\end{tikzpicture}

